Mnev-Sturmfels universality for schemes

We prove a scheme-theoretic version of Mnev-Sturmfels Universality, suitable to be used in the proof of Murphy's Law in Algebraic Geometry. Somewhat more precisely, we show that any singularity type of finite type over Z appears on some incidence scheme of points and lines, subject to some particular further constraints.

==> genericaddition2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3979,2011)(0,-10)
\put(1812,937){\blacken\ellipse{60}{60}}
\put(1812,937){\ellipse{60}{60}}
\put(3012,937){\blacken\ellipse{60}{60}}
\put(3012,937){\ellipse{60}{60}}
\put(1212,937){\blacken\ellipse{60}{60}}
\put(1212,937){\ellipse{60}{60}}
\put(1512,487){\blacken\ellipse{60}{60}}
\put(1512,487){\ellipse{60}{60}}
\put(2412,937){\blacken\ellipse{60}{60}}
\put(2412,937){\ellipse{60}{60}}
\put(612,37){\blacken\ellipse{60}{60}}
\put(612,37){\ellipse{60}{60}}
\put(1212,487){\blacken\ellipse{60}{60}}
\put(1212,487){\ellipse{60}{60}}
\put(1812,1387){\blacken\ellipse{60}{60}}
\put(1812,1387){\ellipse{60}{60}}
\put(2112,1387){\blacken\ellipse{60}{60}}
\put(2112,1387){\ellipse{60}{60}}
\put(2712,1387){\blacken\ellipse{60}{60}}
\put(2712,1387){\ellipse{60}{60}}
\put(2412,1837){\blacken\ellipse{60}{60}}
\put(2412,1837){\ellipse{60}{60}}
\put(1212,37){\blacken\ellipse{60}{60}}
\put(1212,37){\ellipse{60}{60}}
\put(2112,487){\blacken\ellipse{60}{60}}
\put(2112,487){\ellipse{60}{60}}
\dashline{60.000}(3612,1387)(12,1387)
\dashline{60.000}(3612,487)(12,487)
\path(3612,937)(12,937)
\path(3612,37)(12,37)
\path(612,37)(2412,937)
\path(1212,37)(1212,937)
\path(1212,37)(3012,937)
\path(612,37)(1812,937)
\path(2338,885)(2413,1035)(2488,885)(2338,885)
\path(2412,1837)(1212,937)
\path(1812,937)(2412,1837)
\path(2412,1837)(3012,937)
\path(2337,1912)(2487,1912)(2487,1762)
	(2337,1762)(2337,1912)
\path(3387,1012)(3537,1012)(3537,862)
	(3387,862)(3387,1012)
\put(3687,1387){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l_a$}}}
\put(3687,937){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l'$}}}
\put(3687,487){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l_b$}}}
\put(1587,1462){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{a,0}$}}}
\put(2112,1462){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V_a$}}}
\put(2712,1462){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{a,1}$}}}
\put(1062,1012){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P'_0$}}}
\put(1662,1012){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V$}}}
\put(2262,1012){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V'$}}}
\put(912,562){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{b,0}$}}}
\put(3012,1012){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P'_1$}}}
\put(2187,1912){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}
\put(2112,337){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{b,1}$}}}
\put(1512,337){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V_b$}}}
\end{picture}
}


==> genericmultiplication.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3979,1934)(0,-10)
\put(1212,860){\blacken\ellipse{60}{60}}
\put(1212,860){\ellipse{60}{60}}
\put(912,560){\blacken\ellipse{60}{60}}
\put(912,560){\ellipse{60}{60}}
\put(612,260){\blacken\ellipse{60}{60}}
\put(612,260){\ellipse{60}{60}}
\put(1212,560){\blacken\ellipse{60}{60}}
\put(1212,560){\ellipse{60}{60}}
\put(1212,260){\blacken\ellipse{60}{60}}
\put(1212,260){\ellipse{60}{60}}
\put(1512,560){\blacken\ellipse{60}{60}}
\put(1512,560){\ellipse{60}{60}}
\put(1812,260){\blacken\ellipse{60}{60}}
\put(1812,260){\ellipse{60}{60}}
\put(1212,1160){\blacken\ellipse{60}{60}}
\put(1212,1160){\ellipse{60}{60}}
\put(1512,1760){\blacken\ellipse{60}{60}}
\put(1512,1760){\ellipse{60}{60}}
\put(1512,1160){\blacken\ellipse{60}{60}}
\put(1512,1160){\ellipse{60}{60}}
\put(2112,1160){\blacken\ellipse{60}{60}}
\put(2112,1160){\ellipse{60}{60}}
\put(2712,560){\blacken\ellipse{60}{60}}
\put(2712,560){\ellipse{60}{60}}
\dashline{60.000}(12,1160)(3612,1160)
\path(12,560)(3612,560)
\dashline{60.000}(12,260)(3612,260)
\path(1437,1835)(1587,1835)(1587,1685)
	(1437,1685)(1437,1835)
\path(3312,635)(3462,635)(3462,485)
	(3312,485)(3312,635)
\path(1512,1760)(912,560)
\path(1512,1760)(1512,560)
\path(1512,1760)(2712,560)
\path(1212,860)(612,260)
\path(1212,860)(1212,260)
\path(1212,860)(1812,260)
\path(1138,509)(1213,659)(1288,509)(1138,509)
\put(462,35){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{b,0}$}}}
\put(1812,35){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{b,1}$}}}
\put(3687,1132){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l_a$}}}
\put(3687,536){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l'$}}}
\put(3687,227){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l_b$}}}
\put(1114,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V_b$}}}
\put(1573,638){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V$}}}
\put(735,625){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P'_0$}}}
\put(912,1230){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{a,0}$}}}
\put(1563,1225){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V_a$}}}
\put(2113,1234){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_{a,1}$}}}
\put(2712,635){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P'_1$}}}
\put(1287,410){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V'$}}}
\put(1287,1835){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}
\end{picture}
}


==> legend.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3513,1047)(0,-10)
\put(312,936){\blacken\ellipse{60}{60}}
\put(312,936){\ellipse{60}{60}}
\put(87,636){\blacken\ellipse{60}{60}}
\put(87,636){\ellipse{60}{60}}
\put(462,111){\blacken\ellipse{60}{60}}
\put(462,111){\ellipse{60}{60}}
\dashline{60.000}(12,936)(1212,936)
\path(12,711)(162,711)(162,561)
	(12,561)(12,711)
\path(1137,636)(387,636)
\path(612,711)(762,711)(762,561)
	(612,561)(612,711)
\path(386,63)(461,213)(536,63)(386,63)
\put(1437,936){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}previously constructed lines and points}}}
\put(1437,336){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(other points and lines are determined)}}}
\put(1437,636){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}freely chosen points and horizontal lines}}}
\put(1437,36){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}``goal''}}}
\end{picture}
}


==> midpoint.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3286,1483)(0,-10)
\put(1512,1381){\blacken\ellipse{60}{60}}
\put(1512,1381){\ellipse{60}{60}}
\put(1512,181){\blacken\ellipse{60}{60}}
\put(1512,181){\ellipse{60}{60}}
\put(1512,781){\blacken\ellipse{60}{60}}
\put(1512,781){\ellipse{60}{60}}
\put(2112,781){\blacken\ellipse{60}{60}}
\put(2112,781){\ellipse{60}{60}}
\put(2712,181){\blacken\ellipse{60}{60}}
\put(2712,181){\ellipse{60}{60}}
\put(312,181){\blacken\ellipse{60}{60}}
\put(312,181){\ellipse{60}{60}}
\put(912,781){\blacken\ellipse{60}{60}}
\put(912,781){\ellipse{60}{60}}
\put(1512,591){\blacken\ellipse{60}{60}}
\put(1512,591){\ellipse{60}{60}}
\path(1512,181)(1512,1381)
\path(1512,1381)(2712,181)
\path(1512,1381)(312,181)
\path(1437,1456)(1587,1456)(1587,1306)
	(1437,1306)(1437,1456)
\path(2787,256)(2937,256)(2937,106)
	(2787,106)(2787,256)
\path(3012,181)(12,181)
\dashline{60.000}(12,781)(3012,781)
\path(912,781)(2712,181)
\path(2112,781)(312,181)
\path(1437,726)(1512,876)(1587,726)(1437,726)
\put(3087,781){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\put(1587,931){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$M$}}}
\put(1662,1306){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}
\put(762,931){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$A$}}}
\put(2112,931){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$B$}}}
\put(1662,556){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$Y$}}}
\put(387,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$A'$}}}
\put(1437,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$M'$}}}
\put(2562,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$B'$}}}
\put(3087,181){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l'$}}}
\end{picture}
}


==> parallelshift2.tex <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3286,1630)(0,-10)
\put(1512,1456){\blacken\ellipse{60}{60}}
\put(1512,1456){\ellipse{60}{60}}
\put(1062,856){\blacken\ellipse{60}{60}}
\put(1062,856){\ellipse{60}{60}}
\put(612,256){\blacken\ellipse{60}{60}}
\put(612,256){\ellipse{60}{60}}
\put(1512,256){\blacken\ellipse{60}{60}}
\put(1512,256){\ellipse{60}{60}}
\put(1512,856){\blacken\ellipse{60}{60}}
\put(1512,856){\ellipse{60}{60}}
\put(2112,856){\blacken\ellipse{60}{60}}
\put(2112,856){\ellipse{60}{60}}
\put(2712,256){\blacken\ellipse{60}{60}}
\put(2712,256){\ellipse{60}{60}}
\dashline{60.000}(12,856)(3012,856)
\path(1512,256)(1512,1456)
\path(1512,1456)(2712,256)
\path(1512,1456)(612,256)
\path(1437,1531)(1587,1531)(1587,1381)
	(1437,1381)(1437,1531)
\path(2787,331)(2937,331)(2937,181)
	(2787,181)(2787,331)
\path(3012,256)(12,256)
\path(1433,207)(1508,357)(1583,207)(1433,207)
\put(1587,1006){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V$}}}
\put(2037,1006){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_2$}}}
\put(537,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P'_1$}}}
\put(1437,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$V'$}}}
\put(3087,856){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l$}}}
\put(1662,1531){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$X$}}}
\put(912,1006){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P_1$}}}
\put(2562,31){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$P'_2$}}}
\put(3087,256){\makebox(0,0)[lb]{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$l'$}}}
\end{picture}
}

